On Edge's correspondence associated with \cdot 222

We describe explicitly the correspondence of Edge between the set of planes contained in the Fermat cubic 4-fold in characteristic 2, and the set of lattice points T of the Leech lattice such that OABT is a regular tetrahedron, where O is the origin of the Leech lattice, and A and B are fixed points of the Leech lattice such that OAB is a regular triangle of edge length 2. Using this description, we present Conway's isomorphism from PSU(6,4) to \cdot 222 in terms of matrices.

==> figmatA.tex <==
\left[\begin{array}{cccccccccccccccccccccccc} 
1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & 0 & 0 & 0 & 0 \\ 
-1 & 1 & -1 & 1 & 0 & 0 & 0 & 0 & 1 & -1 & -1 & 1 & 1 & 1 & -1 & -1 & 1 & -1 & 1 & -1 & 0 & 0 & 0 & 0 \\ 
-1 & 1 & 1 & -1 & 0 & 0 & 0 & 0 & 1 & 1 & -1 & -1 & 1 & -1 & 1 & -1 & 1 & -1 & -1 & 1 & 0 & 0 & 0 & 0 \\ 
-1 & -1 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & -1 & 1 & -1 & 1 & -1 & -1 & 1 & 1 & 1 & -1 & -1 & 0 & 0 & 0 & 0 \\ 
0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 3 & -1 & -1 & -1 \\ 
0 & 0 & 0 & 0 & -1 & 3 & -1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 \\ 
0 & 0 & 0 & 0 & -1 & -1 & 3 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 \\ 
0 & 0 & 0 & 0 & -1 & -1 & -1 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 \\ 
1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & -1 & -1 & -1 & -1 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 \\ 
-1 & -1 & 1 & 1 & 0 & 0 & 0 & 0 & -1 & 1 & -1 & 1 & 1 & -1 & -1 & 1 & -1 & -1 & 1 & 1 & 0 & 0 & 0 & 0 \\ 
-1 & 1 & -1 & 1 & 0 & 0 & 0 & 0 & -1 & 1 & 1 & -1 & 1 & 1 & -1 & -1 & -1 & 1 & -1 & 1 & 0 & 0 & 0 & 0 \\ 
-1 & 1 & 1 & -1 & 0 & 0 & 0 & 0 & -1 & -1 & 1 & 1 & 1 & -1 & 1 & -1 & -1 & 1 & 1 & -1 & 0 & 0 & 0 & 0 \\ 
1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & -1 & -1 & -1 & -1 & 0 & 0 & 0 & 0 \\ 
-1 & 1 & 1 & -1 & 0 & 0 & 0 & 0 & -1 & -1 & 1 & 1 & -1 & 1 & -1 & 1 & 1 & -1 & -1 & 1 & 0 & 0 & 0 & 0 \\ 
-1 & -1 & 1 & 1 & 0 & 0 & 0 & 0 & -1 & 1 & -1 & 1 & -1 & 1 & 1 & -1 & 1 & 1 & -1 & -1 & 0 & 0 & 0 & 0 \\ 
-1 & 1 & -1 & 1 & 0 & 0 & 0 & 0 & -1 & 1 & 1 & -1 & -1 & -1 & 1 & 1 & 1 & -1 & 1 & -1 & 0 & 0 & 0 & 0 \\ 
1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & -1 & -1 & -1 & -1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 \\ 
-1 & 1 & -1 & 1 & 0 & 0 & 0 & 0 & 1 & -1 & -1 & 1 & -1 & -1 & 1 & 1 & -1 & 1 & -1 & 1 & 0 & 0 & 0 & 0 \\ 
-1 & 1 & 1 & -1 & 0 & 0 & 0 & 0 & 1 & 1 & -1 & -1 & -1 & 1 & -1 & 1 & -1 & 1 & 1 & -1 & 0 & 0 & 0 & 0 \\ 
-1 & -1 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & -1 & 1 & -1 & -1 & 1 & 1 & -1 & -1 & -1 & 1 & 1 & 0 & 0 & 0 & 0 \\ 
0 & 0 & 0 & 0 & 3 & -1 & -1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 \\ 
0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & -1 & -1 & 3 \\ 
0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 3 & -1 & -1 \\ 
0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & -1 & 3 & -1 
\end{array}\right] 


==> figmatB.tex <==
\left[\begin{array}{cccccccccccccccccccccccc} 
1 & 1 & 3 & -1 & -1 & 1 & 1 & 3 & -1 & 3 & -1 & -1 & 3 & 1 & -1 & 1 & 1 & 3 & 1 & -1 & -1 & -1 & -1 & -1 \\ 
1 & 1 & 3 & -1 & -1 & 1 & -3 & -1 & -1 & -1 & 3 & -1 & -1 & 1 & 3 & 1 & -3 & -1 & 1 & -1 & -1 & -1 & -1 & -1 \\ 
3 & 3 & -3 & -3 & 1 & -1 & -1 & 1 & 1 & 1 & 1 & 1 & 1 & -1 & 1 & -1 & -1 & 1 & -1 & 1 & -3 & 1 & 1 & 1 \\ 
-1 & -1 & -3 & 1 & -3 & -1 & -1 & 1 & 1 & 1 & 1 & -3 & 1 & 3 & 1 & -1 & -1 & 1 & 3 & 1 & 1 & 1 & 1 & 1 \\ 
-1 & -1 & 1 & -3 & 1 & 3 & -1 & 1 & 1 & 1 & -3 & 1 & -3 & -1 & 1 & -1 & -1 & 1 & 3 & 1 & 1 & 1 & 1 & 1 \\ 
1 & 1 & -1 & -1 & 3 & -3 & -3 & 3 & -1 & -1 & -1 & -1 & -1 & 1 & -1 & 1 & 1 & -1 & 1 & -1 & 3 & -1 & -1 & -1 \\ 
-1 & 3 & 1 & 1 & 1 & 3 & -1 & 1 & 1 & -3 & 1 & 1 & 1 & 3 & 1 & -1 & 3 & 1 & -1 & 1 & 1 & 1 & 1 & 1 \\ 
-3 & 1 & -1 & -1 & -1 & -3 & 1 & -1 & -1 & -1 & -1 & 3 & -1 & 1 & 3 & 1 & 1 & 3 & 1 & -1 & -1 & -1 & -1 & -1 \\ 
-1 & -1 & 1 & 1 & 1 & -1 & -1 & 1 & 1 & 1 & 1 & 1 & -3 & 3 & -3 & 3 & -1 & 1 & -1 & 1 & -3 & 1 & 1 & 1 \\ 
-3 & 1 & -1 & -1 & -1 & 1 & -3 & -1 & -1 & 3 & -1 & -1 & -1 & 1 & -1 & -3 & 1 & -1 & -3 & -1 & -1 & -1 & -1 & -1 \\ 
1 & -3 & -1 & -1 & 3 & 1 & 1 & -1 & -1 & -1 & 3 & -1 & -1 & 1 & -1 & -3 & 1 & 3 & 1 & -1 & -1 & -1 & -1 & -1 \\ 
-1 & -1 & 1 & -3 & 1 & -1 & -1 & -3 & 1 & 1 & 1 & -3 & 1 & -1 & 1 & 3 & 3 & 1 & -1 & 1 & 1 & 1 & 1 & 1 \\ 
3 & -1 & 1 & 1 & -3 & -1 & -1 & 1 & -3 & 1 & 1 & 1 & -3 & -1 & 1 & -1 & 3 & 1 & -1 & 1 & 1 & 1 & 1 & 1 \\ 
-1 & -1 & 1 & -3 & 1 & -1 & 3 & 1 & -3 & 1 & 1 & 1 & 1 & 3 & 1 & -1 & -1 & -3 & -1 & 1 & 1 & 1 & 1 & 1 \\ 
-1 & 3 & 1 & 1 & 1 & -1 & -1 & -3 & -3 & 1 & 1 & 1 & 1 & -1 & -3 & -1 & -1 & 1 & 3 & 1 & 1 & 1 & 1 & 1 \\ 
-1 & -1 & 1 & 1 & 1 & -1 & -1 & 1 & -3 & -3 & -3 & -3 & 1 & -1 & 1 & -1 & -1 & 1 & -1 & 1 & -3 & 1 & 1 & 1 \\ 
1 & -3 & -1 & -1 & -1 & 1 & -3 & -1 & -1 & -1 & -1 & 3 & 3 & 1 & -1 & 1 & 1 & -1 & 1 & 3 & -1 & -1 & -1 & -1 \\ 
3 & -1 & 1 & 1 & 1 & -1 & -1 & -3 & 1 & 1 & -3 & 1 & 1 & 3 & 1 & -1 & -1 & 1 & -1 & -3 & 1 & 1 & 1 & 1 \\ 
-1 & -1 & 1 & -3 & -3 & -1 & -1 & 1 & 1 & -3 & 1 & 1 & 1 & -1 & -3 & -1 & -1 & 1 & -1 & -3 & 1 & 1 & 1 & 1 \\ 
1 & 1 & -1 & -1 & -1 & 1 & 1 & -1 & -1 & -1 & -1 & -1 & -1 & 1 & -1 & 1 & -3 & 3 & -3 & 3 & 3 & -1 & -1 & -1 \\ 
-1 & -1 & -3 & 1 & 1 & 3 & -1 & 1 & -3 & 1 & 1 & 1 & 1 & -1 & 1 & 3 & -1 & 1 & -1 & -3 & 1 & 1 & 1 & 1 \\ 
-1 & -1 & 1 & 1 & 1 & -1 & -1 & 1 & 1 & 1 & 1 & 1 & 1 & -1 & 1 & -1 & -1 & 1 & -1 & 1 & 1 & 5 & -3 & -3 \\ 
-1 & -1 & 1 & 1 & 1 & -1 & -1 & 1 & 1 & 1 & 1 & 1 & 1 & -1 & 1 & -1 & -1 & 1 & -1 & 1 & 1 & -3 & 5 & -3 \\ 
-1 & -1 & 1 & 1 & 1 & -1 & -1 & 1 & 1 & 1 & 1 & 1 & 1 & -1 & 1 & -1 & -1 & 1 & -1 & 1 & 1 & -3 & -3 & 5 
\end{array}\right] 

==> figmatC.tex <==
\left[\begin{array}{cccccccccccccccccccccccc} 
1 & 1 & 1 & 1 & -3 & -3 & -3 & -3 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & -3 & 1 & 1 & 1 \\ 
1 & -3 & 1 & 1 & -3 & 1 & 1 & 1 & 1 & 1 & -3 & 1 & 1 & 1 & 1 & -3 & 1 & -3 & 1 & 1 & 1 & 1 & 1 & 1 \\ 
1 & 1 & 1 & -3 & -3 & 1 & 1 & 1 & 1 & -3 & 1 & 1 & 1 & 1 & -3 & 1 & 1 & 1 & 1 & -3 & 1 & 1 & 1 & 1 \\ 
1 & 1 & -3 & 1 & -3 & 1 & 1 & 1 & 1 & 1 & 1 & -3 & 1 & -3 & 1 & 1 & 1 & 1 & -3 & 1 & 1 & 1 & 1 & 1 \\ 
-3 & -3 & -3 & -3 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & -3 & 1 & 1 & 1 \\ 
-3 & 1 & 1 & 1 & 1 & -3 & 1 & 1 & 1 & 1 & 1 & -3 & 1 & 1 & -3 & 1 & 1 & -3 & 1 & 1 & 1 & 1 & 1 & 1 \\ 
-3 & 1 & 1 & 1 & 1 & 1 & 1 & -3 & 1 & 1 & -3 & 1 & 1 & -3 & 1 & 1 & 1 & 1 & 1 & -3 & 1 & 1 & 1 & 1 \\ 
-3 & 1 & 1 & 1 & 1 & 1 & -3 & 1 & 1 & -3 & 1 & 1 & 1 & 1 & 1 & -3 & 1 & 1 & -3 & 1 & 1 & 1 & 1 & 1 \\ 
1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & -3 & -3 & -3 & -3 & 1 & 1 & 1 & 1 & -3 & 1 & 1 & 1 \\ 
1 & 1 & -3 & 1 & 1 & 1 & 1 & -3 & 1 & -3 & 1 & 1 & -3 & 1 & 1 & 1 & 1 & -3 & 1 & 1 & 1 & 1 & 1 & 1 \\ 
1 & -3 & 1 & 1 & 1 & 1 & -3 & 1 & 1 & 1 & 1 & -3 & -3 & 1 & 1 & 1 & 1 & 1 & 1 & -3 & 1 & 1 & 1 & 1 \\ 
1 & 1 & 1 & -3 & 1 & -3 & 1 & 1 & 1 & 1 & -3 & 1 & -3 & 1 & 1 & 1 & 1 & 1 & -3 & 1 & 1 & 1 & 1 & 1 \\ 
1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & -3 & -3 & -3 & -3 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & -3 & 1 & 1 & 1 \\ 
1 & 1 & 1 & -3 & 1 & 1 & -3 & 1 & -3 & 1 & 1 & 1 & 1 & -3 & 1 & 1 & 1 & -3 & 1 & 1 & 1 & 1 & 1 & 1 \\ 
1 & 1 & -3 & 1 & 1 & -3 & 1 & 1 & -3 & 1 & 1 & 1 & 1 & 1 & 1 & -3 & 1 & 1 & 1 & -3 & 1 & 1 & 1 & 1 \\ 
1 & -3 & 1 & 1 & 1 & 1 & 1 & -3 & -3 & 1 & 1 & 1 & 1 & 1 & -3 & 1 & 1 & 1 & -3 & 1 & 1 & 1 & 1 & 1 \\ 
1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & -3 & -3 & -3 & -3 & -3 & 1 & 1 & 1 \\ 
1 & -3 & 1 & 1 & 1 & -3 & 1 & 1 & 1 & -3 & 1 & 1 & 1 & -3 & 1 & 1 & -3 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\ 
1 & 1 & 1 & -3 & 1 & 1 & 1 & -3 & 1 & 1 & 1 & -3 & 1 & 1 & 1 & -3 & -3 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\ 
1 & 1 & -3 & 1 & 1 & 1 & -3 & 1 & 1 & 1 & -3 & 1 & 1 & 1 & -3 & 1 & -3 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\ 
-3 & 1 & 1 & 1 & -3 & 1 & 1 & 1 & -3 & 1 & 1 & 1 & -3 & 1 & 1 & 1 & -3 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\ 
1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 5 & -3 & -3 \\ 
1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & -3 & -3 & 5 \\ 
1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & -3 & 5 & -3 
\end{array}\right] 

